Optimal Multiscale Learning of Linear Operators

We study the statistical and computational limits of learning bounded linear operators between Sobolev spaces from noisy input-output data. In wavelet coordinates, the problem is recast as an infinite-dimensional matrix regression problem with a heterogeneous two-sided multiscale structure. We establish minimax rates under Sobolev operator-norm loss and construct a finite-resolution blockwise least-squares estimator attaining these rates. The analysis reveals a nonuniform local estimation difficulty across scales, which can be exploited algorithmically: by assigning scale-adaptive sample sizes, the estimator achieves the optimal computational cost among dense least-squares implementations.

==> Figure1.tex <==
% \documentclass[tikz,border=6pt]{standalone}
% \usepackage{amsmath,amssymb}
% \usepackage{pgfplots}
% \usetikzlibrary{arrows.meta}
% \pgfplotsset{compat=1.18}

% \begin{document}

\begin{tikzpicture}
\begin{axis}[
    width=10cm,
    height=10cm,
    xmin=-0.05, xmax=1.2,
    ymin=-0.05, ymax=1.1,
    y dir=reverse,
    axis lines=none,
    xtick=\empty,
    ytick=\empty,
    clip=false,
    samples=300,
]

% key constants
\pgfmathsetmacro{\a}{0.58}
\pgfmathsetmacro{\b}{0.47}
\pgfmathsetmacro{\c}{0.7}
\pgfmathsetmacro{\d}{0.48}

% "axes" j=0 and j'=0 with arrows
\draw[thick,-{Latex[length=3mm,width=2mm]}] (axis cs:0,0) -- (axis cs:1.05,0);
\draw[thick,-{Latex[length=3mm,width=2mm]}] (axis cs:0,0) -- (axis cs:0,0.9);

% axis labels
\node[above right] at (axis cs:1.06,0.02) {$j'$};
\node[below left]  at (axis cs:-0.01,0.89) {$j$};

% origin
\node[above left] at (axis cs:0.01,0.01) {\small{$(0,0)$}};

% two piecewise linear boundaries
\addplot[thick] coordinates {(0,\a) (\b,0)};
\addplot[thick] coordinates {(0,\a) (\d+0.075,\d)};
\addplot[thick] coordinates {(\d+0.075,\d) (\c,0)};


% diagonal dashed line j = j'
% \draw[thick,dashed] (axis cs:0,0) -- (axis cs:0.7,0.7);

% % shade the triangle
% \fill[gray!20]
%     (axis cs:0,0) -- (axis cs:0,\a) -- (axis cs:\b,0) -- cycle;

% % enlarged quadrilateral
% \fill[gray!8]
%     (axis cs:0,0) -- (axis cs:0,\a) -- (axis cs:\d+0.03,\d) -- (axis cs:\c,0) -- cycle;

% minimal triangle
\fill[pattern=north east lines, pattern color=gray!100]
    (axis cs:0,0) -- (axis cs:0,\a) -- (axis cs:\b,0) -- cycle;


\node[left] at (axis cs:\b+0.17,-0.055)
{\small{$\big(0,\frac{ (t-s)\log_2 N}{(t'-s')(2(r_1-s)+d)}\big)$}};

\node[left] at (axis cs:0,\a)
{\small{$\big(\frac{\log_2 N}{2(r_1-s)+d},0\big)$}};

\node[above] at (axis cs:\c+0.12,0)
{\small{$\big(0,\frac{\log_2 N}{2(-r_2-s')+d}\big)$}};

\node at (axis cs:0.75,0.56) {\small{$\big(\frac{\log_2 N}{2(r_1-r_2-s-s')+d},\frac{\log_2 N}{2(r_1-r_2-s-s')+d}\big)$}};


% region labels
\node at (axis cs:0.18,0.19) {\small{$\mathcal{E}_N$}};
\node at (axis cs:0.39,0.35) {\small{$\mathcal{BV}_N \backslash \,\mathcal{E}_N$}};

\end{axis}
\end{tikzpicture}

% \end{document}

% % region labels
% \node at (axis cs:0.18,0.15) {\small{$\mathcal{E}_N$}};
% \node at (axis cs:0.15,0.39) {\small{$\mathcal{R}_N \backslash \,\mathcal{E}_N$}};


==> Figure2.tex <==
% \documentclass[tikz,border=6pt]{standalone}
% \usepackage{amsmath,amssymb}
% \usepackage{pgfplots}
% \usetikzlibrary{arrows.meta}
% \pgfplotsset{compat=1.18}

% \begin{document}


\begin{tikzpicture}
\begin{axis}[
    width=10cm,
    height=10cm,
    xmin=-0.05, xmax=1.2,
    ymin=-0.05, ymax=1.1,
    y dir=reverse,
    axis lines=none,
    xtick=\empty,
    ytick=\empty,
    clip=false,
    samples=300,
]

% key constants
\pgfmathsetmacro{\a}{0.6}
\pgfmathsetmacro{\b}{0.37}
\pgfmathsetmacro{\c}{0.8}

% "axes" j=0 and j'=0 with arrows
\draw[thick,-{Latex[length=3mm,width=2mm]}] (axis cs:0,0) -- (axis cs:1.05,0);
\draw[thick,-{Latex[length=3mm,width=2mm]}] (axis cs:0,0) -- (axis cs:0,0.9);

% axis labels
\node[above right] at (axis cs:1.06,0.02) {$j'$};
\node[below left]  at (axis cs:-0.01,0.89) {$j$};

% origin
\node[above left] at (axis cs:0.01,0.01) {\small{$(0,0)$}};

% two piecewise linear boundaries
\addplot[thick] coordinates {(0,\b) (\c,0)};
\addplot[thick] coordinates {(0,\a) (\c,0)};


\fill[pattern=north east lines, pattern color=gray!100]
    (axis cs:0,0) -- (axis cs:0,\b) -- (axis cs:\c,0) -- cycle;

% labels of special points

\node[left] at (axis cs:0,\b)
{\small{$\big(\frac{\gamma \log_2 N}{t-s},\,0\big)$}};

\node[left] at (axis cs:0,\a)
{\small{$\big(\frac{\gamma \log_2 N}{\min\{r_1,t\}-s},\,0\big)$}};

\node[above] at (axis cs:\c,0)
{\small{$\big(0,\,\frac{\gamma \log_2 N}{t'-s'}\big)$}};


% region labels
\node at (axis cs:0.18,0.15) {\small{$\mathcal{E}_N$}};
\node at (axis cs:0.15,0.39) {\small{$\mathcal{R}_N \backslash \,\mathcal{E}_N$}};

\end{axis}
\end{tikzpicture}

% \end{document}
